Learning Nonholonomic Dynamics with Constraint Discovery

We consider learning nonholonomic dynamical systems while discovering the constraints, and describe in detail the case of the rolling disk. A nonholonomic system is a system subject to nonholonomic constraints. Unlike holonomic constraints, nonholonomic constraints do not define a sub-manifold on the configuration space. Therefore, the inverse problem of finding the constraints has to involve the tangent bundle. This paper discusses a general procedure to learn the dynamics of a nonholonomic system through Hamel's formalism, while discovering the system constraint by parameterizing it, given the data set of discrete trajectories on the tangent bundle $TQ$. We prove that there is a local minimum for convergence of the network. We also preserve symmetry of the system by reducing the Lagrangian to the Lie algebra of the selected group.

==> figs_2026/2000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=11.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{11.000000}{13.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.821451in}{3.833580in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.821451in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.821451in}{3.833580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.833580in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661729in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304516in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304516in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947303in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947303in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590089in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590089in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232876in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232876in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875663in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875663in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518449in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.518449in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.161236in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.161236in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231590in,y=0.223457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{0.531260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.483034in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{0.965895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.917670in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.400531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.352306in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.835167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.786942in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.269802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.221577in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.704438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.656213in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{3.139074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=3.090849in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.991636in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{2.348037in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{2.348037in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{2.348037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{3.060839in}}%
\pgfpathlineto{\pgfqpoint{0.692583in}{3.108955in}}%
\pgfpathlineto{\pgfqpoint{0.723437in}{3.153050in}}%
\pgfpathlineto{\pgfqpoint{0.751719in}{3.189801in}}%
\pgfpathlineto{\pgfqpoint{0.780002in}{3.222925in}}%
\pgfpathlineto{\pgfqpoint{0.805713in}{3.249818in}}%
\pgfpathlineto{\pgfqpoint{0.831425in}{3.273561in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{3.294098in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{3.309803in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{3.322837in}}%
\pgfpathlineto{\pgfqpoint{0.926557in}{3.333177in}}%
\pgfpathlineto{\pgfqpoint{0.947126in}{3.340087in}}%
\pgfpathlineto{\pgfqpoint{0.967696in}{3.344839in}}%
\pgfpathlineto{\pgfqpoint{0.988265in}{3.347428in}}%
\pgfpathlineto{\pgfqpoint{1.008834in}{3.347846in}}%
\pgfpathlineto{\pgfqpoint{1.029403in}{3.346096in}}%
\pgfpathlineto{\pgfqpoint{1.049972in}{3.342177in}}%
\pgfpathlineto{\pgfqpoint{1.070541in}{3.336102in}}%
\pgfpathlineto{\pgfqpoint{1.091111in}{3.327873in}}%
\pgfpathlineto{\pgfqpoint{1.114251in}{3.316062in}}%
\pgfpathlineto{\pgfqpoint{1.137391in}{3.301571in}}%
\pgfpathlineto{\pgfqpoint{1.160532in}{3.284427in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{3.262305in}}%
\pgfpathlineto{\pgfqpoint{1.211955in}{3.237010in}}%
\pgfpathlineto{\pgfqpoint{1.237666in}{3.208603in}}%
\pgfpathlineto{\pgfqpoint{1.265949in}{3.173846in}}%
\pgfpathlineto{\pgfqpoint{1.294231in}{3.135511in}}%
\pgfpathlineto{\pgfqpoint{1.325085in}{3.089752in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{3.040042in}}%
\pgfpathlineto{\pgfqpoint{1.389364in}{2.981934in}}%
\pgfpathlineto{\pgfqpoint{1.425360in}{2.914688in}}%
\pgfpathlineto{\pgfqpoint{1.463927in}{2.837631in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{2.750205in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{2.652012in}}%
\pgfpathlineto{\pgfqpoint{1.597627in}{2.536660in}}%
\pgfpathlineto{\pgfqpoint{1.654192in}{2.397020in}}%
\pgfpathlineto{\pgfqpoint{1.721042in}{2.225812in}}%
\pgfpathlineto{\pgfqpoint{1.831601in}{1.935400in}}%
\pgfpathlineto{\pgfqpoint{1.937018in}{1.660714in}}%
\pgfpathlineto{\pgfqpoint{2.001297in}{1.499308in}}%
\pgfpathlineto{\pgfqpoint{2.055291in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{2.101571in}{1.263756in}}%
\pgfpathlineto{\pgfqpoint{2.145281in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{2.186419in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{2.258411in}{0.953678in}}%
\pgfpathlineto{\pgfqpoint{2.291836in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{2.322690in}{0.852928in}}%
\pgfpathlineto{\pgfqpoint{2.353544in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{2.381826in}{0.775900in}}%
\pgfpathlineto{\pgfqpoint{2.410109in}{0.744683in}}%
\pgfpathlineto{\pgfqpoint{2.435820in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{0.697644in}}%
\pgfpathlineto{\pgfqpoint{2.484672in}{0.680672in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{0.666354in}}%
\pgfpathlineto{\pgfqpoint{2.530953in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{2.554093in}{0.645790in}}%
\pgfpathlineto{\pgfqpoint{2.574662in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{2.595231in}{0.636654in}}%
\pgfpathlineto{\pgfqpoint{2.615801in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{2.636370in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{2.656939in}{0.639204in}}%
\pgfpathlineto{\pgfqpoint{2.677508in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{2.698077in}{0.651725in}}%
\pgfpathlineto{\pgfqpoint{2.721218in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{2.744358in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{2.767498in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{2.790639in}{0.711022in}}%
\pgfpathlineto{\pgfqpoint{2.816350in}{0.734953in}}%
\pgfpathlineto{\pgfqpoint{2.842061in}{0.762024in}}%
\pgfpathlineto{\pgfqpoint{2.867773in}{0.792168in}}%
\pgfpathlineto{\pgfqpoint{2.896056in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{2.924338in}{0.868923in}}%
\pgfpathlineto{\pgfqpoint{2.955192in}{0.916575in}}%
\pgfpathlineto{\pgfqpoint{2.988617in}{0.972559in}}%
\pgfpathlineto{\pgfqpoint{3.022042in}{1.032846in}}%
\pgfpathlineto{\pgfqpoint{3.058038in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{3.096605in}{1.181523in}}%
\pgfpathlineto{\pgfqpoint{3.137743in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{3.184024in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{3.235447in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{3.294583in}{1.649357in}}%
\pgfpathlineto{\pgfqpoint{3.371718in}{1.849326in}}%
\pgfpathlineto{\pgfqpoint{3.574838in}{2.379324in}}%
\pgfpathlineto{\pgfqpoint{3.633975in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{3.685398in}{2.647691in}}%
\pgfpathlineto{\pgfqpoint{3.731678in}{2.751730in}}%
\pgfpathlineto{\pgfqpoint{3.772817in}{2.839069in}}%
\pgfpathlineto{\pgfqpoint{3.811384in}{2.916036in}}%
\pgfpathlineto{\pgfqpoint{3.847380in}{2.983190in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{3.041207in}}%
\pgfpathlineto{\pgfqpoint{3.914230in}{3.094790in}}%
\pgfpathlineto{\pgfqpoint{3.945083in}{3.140121in}}%
\pgfpathlineto{\pgfqpoint{3.973366in}{3.178047in}}%
\pgfpathlineto{\pgfqpoint{4.001649in}{3.212385in}}%
\pgfpathlineto{\pgfqpoint{4.027360in}{3.240401in}}%
\pgfpathlineto{\pgfqpoint{4.053072in}{3.265294in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{3.287003in}}%
\pgfpathlineto{\pgfqpoint{4.101923in}{3.303773in}}%
\pgfpathlineto{\pgfqpoint{4.125064in}{3.317894in}}%
\pgfpathlineto{\pgfqpoint{4.148204in}{3.329325in}}%
\pgfpathlineto{\pgfqpoint{4.171344in}{3.338048in}}%
\pgfpathlineto{\pgfqpoint{4.191913in}{3.343513in}}%
\pgfpathlineto{\pgfqpoint{4.212483in}{3.346816in}}%
\pgfpathlineto{\pgfqpoint{4.233052in}{3.347949in}}%
\pgfpathlineto{\pgfqpoint{4.253621in}{3.346913in}}%
\pgfpathlineto{\pgfqpoint{4.274190in}{3.343710in}}%
\pgfpathlineto{\pgfqpoint{4.294760in}{3.338343in}}%
\pgfpathlineto{\pgfqpoint{4.315329in}{3.330822in}}%
\pgfpathlineto{\pgfqpoint{4.338469in}{3.319800in}}%
\pgfpathlineto{\pgfqpoint{4.361609in}{3.306090in}}%
\pgfpathlineto{\pgfqpoint{4.384749in}{3.289718in}}%
\pgfpathlineto{\pgfqpoint{4.407890in}{3.270718in}}%
\pgfpathlineto{\pgfqpoint{4.433601in}{3.246572in}}%
\pgfpathlineto{\pgfqpoint{4.459313in}{3.219289in}}%
\pgfpathlineto{\pgfqpoint{4.487596in}{3.185735in}}%
\pgfpathlineto{\pgfqpoint{4.515878in}{3.148571in}}%
\pgfpathlineto{\pgfqpoint{4.546732in}{3.104042in}}%
\pgfpathlineto{\pgfqpoint{4.577585in}{3.055510in}}%
\pgfpathlineto{\pgfqpoint{4.611010in}{2.998619in}}%
\pgfpathlineto{\pgfqpoint{4.647007in}{2.932601in}}%
\pgfpathlineto{\pgfqpoint{4.683002in}{2.861973in}}%
\pgfpathlineto{\pgfqpoint{4.721570in}{2.781584in}}%
\pgfpathlineto{\pgfqpoint{4.765279in}{2.685130in}}%
\pgfpathlineto{\pgfqpoint{4.811560in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{4.865554in}{2.446128in}}%
\pgfpathlineto{\pgfqpoint{4.927262in}{2.289881in}}%
\pgfpathlineto{\pgfqpoint{5.012109in}{2.068504in}}%
\pgfpathlineto{\pgfqpoint{5.171520in}{1.651750in}}%
\pgfpathlineto{\pgfqpoint{5.235799in}{1.490700in}}%
\pgfpathlineto{\pgfqpoint{5.289793in}{1.361357in}}%
\pgfpathlineto{\pgfqpoint{5.336074in}{1.255966in}}%
\pgfpathlineto{\pgfqpoint{5.379783in}{1.161884in}}%
\pgfpathlineto{\pgfqpoint{5.418351in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{5.454346in}{1.015567in}}%
\pgfpathlineto{\pgfqpoint{5.490342in}{0.952089in}}%
\pgfpathlineto{\pgfqpoint{5.523768in}{0.897699in}}%
\pgfpathlineto{\pgfqpoint{5.554621in}{0.851589in}}%
\pgfpathlineto{\pgfqpoint{5.585475in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{5.613758in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{5.642040in}{0.743713in}}%
\pgfpathlineto{\pgfqpoint{5.667752in}{0.718719in}}%
\pgfpathlineto{\pgfqpoint{5.693463in}{0.696906in}}%
\pgfpathlineto{\pgfqpoint{5.716604in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{5.739744in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{5.762884in}{0.654305in}}%
\pgfpathlineto{\pgfqpoint{5.786025in}{0.645487in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{0.641121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{0.708010in}{1.660257in}}%
\pgfpathlineto{\pgfqpoint{0.754290in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{0.803142in}{1.651514in}}%
\pgfpathlineto{\pgfqpoint{0.851994in}{1.643665in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.633623in}}%
\pgfpathlineto{\pgfqpoint{0.952269in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{1.604937in}}%
\pgfpathlineto{\pgfqpoint{1.062828in}{1.585924in}}%
\pgfpathlineto{\pgfqpoint{1.121964in}{1.563655in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{1.537015in}}%
\pgfpathlineto{\pgfqpoint{1.258235in}{1.504671in}}%
\pgfpathlineto{\pgfqpoint{1.343083in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{1.469069in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{1.625909in}{1.322418in}}%
\pgfpathlineto{\pgfqpoint{1.710757in}{1.282612in}}%
\pgfpathlineto{\pgfqpoint{1.780178in}{1.252379in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{1.903593in}{1.205612in}}%
\pgfpathlineto{\pgfqpoint{1.960158in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{2.014152in}{1.173139in}}%
\pgfpathlineto{\pgfqpoint{2.065575in}{1.161529in}}%
\pgfpathlineto{\pgfqpoint{2.114427in}{1.152710in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{1.146126in}}%
\pgfpathlineto{\pgfqpoint{2.212131in}{1.141837in}}%
\pgfpathlineto{\pgfqpoint{2.260982in}{1.139880in}}%
\pgfpathlineto{\pgfqpoint{2.307263in}{1.140194in}}%
\pgfpathlineto{\pgfqpoint{2.356115in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{2.404967in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{2.453818in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{2.502670in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{2.554093in}{1.176644in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{1.191891in}}%
\pgfpathlineto{\pgfqpoint{2.662081in}{1.209437in}}%
\pgfpathlineto{\pgfqpoint{2.721218in}{1.231062in}}%
\pgfpathlineto{\pgfqpoint{2.782925in}{1.256009in}}%
\pgfpathlineto{\pgfqpoint{2.852346in}{1.286540in}}%
\pgfpathlineto{\pgfqpoint{2.932052in}{1.324116in}}%
\pgfpathlineto{\pgfqpoint{3.037469in}{1.376472in}}%
\pgfpathlineto{\pgfqpoint{3.258587in}{1.486911in}}%
\pgfpathlineto{\pgfqpoint{3.338293in}{1.523862in}}%
\pgfpathlineto{\pgfqpoint{3.407714in}{1.553665in}}%
\pgfpathlineto{\pgfqpoint{3.469421in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{3.528558in}{1.598606in}}%
\pgfpathlineto{\pgfqpoint{3.582552in}{1.615293in}}%
\pgfpathlineto{\pgfqpoint{3.636546in}{1.629615in}}%
\pgfpathlineto{\pgfqpoint{3.687969in}{1.640911in}}%
\pgfpathlineto{\pgfqpoint{3.736821in}{1.649418in}}%
\pgfpathlineto{\pgfqpoint{3.785672in}{1.655682in}}%
\pgfpathlineto{\pgfqpoint{3.834524in}{1.659644in}}%
\pgfpathlineto{\pgfqpoint{3.883376in}{1.661269in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{1.660640in}}%
\pgfpathlineto{\pgfqpoint{3.978508in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{4.027360in}{1.652425in}}%
\pgfpathlineto{\pgfqpoint{4.076212in}{1.644886in}}%
\pgfpathlineto{\pgfqpoint{4.125064in}{1.635144in}}%
\pgfpathlineto{\pgfqpoint{4.176487in}{1.622606in}}%
\pgfpathlineto{\pgfqpoint{4.230481in}{1.607054in}}%
\pgfpathlineto{\pgfqpoint{4.287046in}{1.588325in}}%
\pgfpathlineto{\pgfqpoint{4.346182in}{1.566322in}}%
\pgfpathlineto{\pgfqpoint{4.410461in}{1.539932in}}%
\pgfpathlineto{\pgfqpoint{4.479882in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{4.562159in}{1.469833in}}%
\pgfpathlineto{\pgfqpoint{4.677860in}{1.411996in}}%
\pgfpathlineto{\pgfqpoint{4.860412in}{1.320723in}}%
\pgfpathlineto{\pgfqpoint{4.942688in}{1.282189in}}%
\pgfpathlineto{\pgfqpoint{5.012109in}{1.251989in}}%
\pgfpathlineto{\pgfqpoint{5.076388in}{1.226425in}}%
\pgfpathlineto{\pgfqpoint{5.135524in}{1.205297in}}%
\pgfpathlineto{\pgfqpoint{5.192089in}{1.187498in}}%
\pgfpathlineto{\pgfqpoint{5.246084in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{5.346358in}{1.152563in}}%
\pgfpathlineto{\pgfqpoint{5.395210in}{1.146022in}}%
\pgfpathlineto{\pgfqpoint{5.444062in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{5.492914in}{1.139865in}}%
\pgfpathlineto{\pgfqpoint{5.539194in}{1.140223in}}%
\pgfpathlineto{\pgfqpoint{5.588046in}{1.142886in}}%
\pgfpathlineto{\pgfqpoint{5.636898in}{1.147872in}}%
\pgfpathlineto{\pgfqpoint{5.685750in}{1.155137in}}%
\pgfpathlineto{\pgfqpoint{5.734602in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{5.786025in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.181012in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.181012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{1.400531in}}%
\pgfpathlineto{\pgfqpoint{0.818569in}{1.478842in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{1.518635in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{1.037117in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.096253in}{1.595588in}}%
\pgfpathlineto{\pgfqpoint{1.152818in}{1.613410in}}%
\pgfpathlineto{\pgfqpoint{1.206812in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{1.258235in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{1.307087in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{1.404791in}{1.659252in}}%
\pgfpathlineto{\pgfqpoint{1.453642in}{1.661189in}}%
\pgfpathlineto{\pgfqpoint{1.499923in}{1.660856in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{1.658218in}}%
\pgfpathlineto{\pgfqpoint{1.597627in}{1.653256in}}%
\pgfpathlineto{\pgfqpoint{1.646478in}{1.646016in}}%
\pgfpathlineto{\pgfqpoint{1.695330in}{1.636562in}}%
\pgfpathlineto{\pgfqpoint{1.746753in}{1.624312in}}%
\pgfpathlineto{\pgfqpoint{1.800747in}{1.609046in}}%
\pgfpathlineto{\pgfqpoint{1.854741in}{1.591483in}}%
\pgfpathlineto{\pgfqpoint{1.913878in}{1.569842in}}%
\pgfpathlineto{\pgfqpoint{1.975585in}{1.544881in}}%
\pgfpathlineto{\pgfqpoint{2.045006in}{1.514335in}}%
\pgfpathlineto{\pgfqpoint{2.124712in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{2.230129in}{1.424383in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{1.315187in}}%
\pgfpathlineto{\pgfqpoint{2.530953in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{2.600374in}{1.247229in}}%
\pgfpathlineto{\pgfqpoint{2.662081in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{2.721218in}{1.202321in}}%
\pgfpathlineto{\pgfqpoint{2.775212in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{2.829206in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{2.880629in}{1.160071in}}%
\pgfpathlineto{\pgfqpoint{2.929480in}{1.151582in}}%
\pgfpathlineto{\pgfqpoint{2.978332in}{1.145338in}}%
\pgfpathlineto{\pgfqpoint{3.027184in}{1.141395in}}%
\pgfpathlineto{\pgfqpoint{3.076036in}{1.139789in}}%
\pgfpathlineto{\pgfqpoint{3.122316in}{1.140437in}}%
\pgfpathlineto{\pgfqpoint{3.171168in}{1.143404in}}%
\pgfpathlineto{\pgfqpoint{3.220020in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{3.268872in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{3.317724in}{1.166008in}}%
\pgfpathlineto{\pgfqpoint{3.369147in}{1.178565in}}%
\pgfpathlineto{\pgfqpoint{3.423141in}{1.194135in}}%
\pgfpathlineto{\pgfqpoint{3.479706in}{1.212880in}}%
\pgfpathlineto{\pgfqpoint{3.538842in}{1.234900in}}%
\pgfpathlineto{\pgfqpoint{3.603121in}{1.261305in}}%
\pgfpathlineto{\pgfqpoint{3.672542in}{1.292250in}}%
\pgfpathlineto{\pgfqpoint{3.754819in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{3.870520in}{1.389273in}}%
\pgfpathlineto{\pgfqpoint{4.053072in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{4.135348in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{1.549243in}}%
\pgfpathlineto{\pgfqpoint{4.269048in}{1.574791in}}%
\pgfpathlineto{\pgfqpoint{4.328184in}{1.595902in}}%
\pgfpathlineto{\pgfqpoint{4.384749in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{4.438744in}{1.628256in}}%
\pgfpathlineto{\pgfqpoint{4.490166in}{1.639805in}}%
\pgfpathlineto{\pgfqpoint{4.539018in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{4.587870in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{4.636722in}{1.659311in}}%
\pgfpathlineto{\pgfqpoint{4.685574in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{4.731854in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{4.780706in}{1.658145in}}%
\pgfpathlineto{\pgfqpoint{4.829558in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{4.878410in}{1.645855in}}%
\pgfpathlineto{\pgfqpoint{4.927262in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{4.978684in}{1.624068in}}%
\pgfpathlineto{\pgfqpoint{5.032679in}{1.608761in}}%
\pgfpathlineto{\pgfqpoint{5.086672in}{1.591160in}}%
\pgfpathlineto{\pgfqpoint{5.145809in}{1.569481in}}%
\pgfpathlineto{\pgfqpoint{5.207517in}{1.544484in}}%
\pgfpathlineto{\pgfqpoint{5.276937in}{1.513908in}}%
\pgfpathlineto{\pgfqpoint{5.356643in}{1.476293in}}%
\pgfpathlineto{\pgfqpoint{5.462060in}{1.423910in}}%
\pgfpathlineto{\pgfqpoint{5.680608in}{1.314737in}}%
\pgfpathlineto{\pgfqpoint{5.762884in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.259754in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.259754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{2.348037in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.348896in}}%
\pgfpathlineto{\pgfqpoint{1.512779in}{2.347589in}}%
\pgfpathlineto{\pgfqpoint{2.330403in}{2.343750in}}%
\pgfpathlineto{\pgfqpoint{4.019647in}{2.328423in}}%
\pgfpathlineto{\pgfqpoint{4.665005in}{2.320262in}}%
\pgfpathlineto{\pgfqpoint{5.685750in}{2.313323in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{2.311857in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{2.311857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{3.060839in}}%
\pgfpathlineto{\pgfqpoint{0.695154in}{3.112971in}}%
\pgfpathlineto{\pgfqpoint{0.726008in}{3.156980in}}%
\pgfpathlineto{\pgfqpoint{0.754290in}{3.193688in}}%
\pgfpathlineto{\pgfqpoint{0.782573in}{3.226757in}}%
\pgfpathlineto{\pgfqpoint{0.808285in}{3.253558in}}%
\pgfpathlineto{\pgfqpoint{0.833996in}{3.277162in}}%
\pgfpathlineto{\pgfqpoint{0.857136in}{3.295600in}}%
\pgfpathlineto{\pgfqpoint{0.880277in}{3.311320in}}%
\pgfpathlineto{\pgfqpoint{0.903417in}{3.324268in}}%
\pgfpathlineto{\pgfqpoint{0.923986in}{3.333411in}}%
\pgfpathlineto{\pgfqpoint{0.944555in}{3.340272in}}%
\pgfpathlineto{\pgfqpoint{0.965124in}{3.344847in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{3.347128in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{3.347081in}}%
\pgfpathlineto{\pgfqpoint{1.026832in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{1.047401in}{3.340045in}}%
\pgfpathlineto{\pgfqpoint{1.067970in}{3.333055in}}%
\pgfpathlineto{\pgfqpoint{1.088540in}{3.323765in}}%
\pgfpathlineto{\pgfqpoint{1.109109in}{3.312245in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{3.296565in}}%
\pgfpathlineto{\pgfqpoint{1.155389in}{3.278040in}}%
\pgfpathlineto{\pgfqpoint{1.178530in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{3.229781in}}%
\pgfpathlineto{\pgfqpoint{1.229953in}{3.199528in}}%
\pgfpathlineto{\pgfqpoint{1.258235in}{3.162505in}}%
\pgfpathlineto{\pgfqpoint{1.286518in}{3.121693in}}%
\pgfpathlineto{\pgfqpoint{1.317372in}{3.073090in}}%
\pgfpathlineto{\pgfqpoint{1.348225in}{3.020297in}}%
\pgfpathlineto{\pgfqpoint{1.381650in}{2.958632in}}%
\pgfpathlineto{\pgfqpoint{1.417646in}{2.887347in}}%
\pgfpathlineto{\pgfqpoint{1.453642in}{2.811197in}}%
\pgfpathlineto{\pgfqpoint{1.494781in}{2.718857in}}%
\pgfpathlineto{\pgfqpoint{1.541061in}{2.609249in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{2.481571in}}%
\pgfpathlineto{\pgfqpoint{1.656763in}{2.315536in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{2.089773in}}%
\pgfpathlineto{\pgfqpoint{1.885595in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{1.949874in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{2.003868in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{2.052719in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{2.096429in}{1.199935in}}%
\pgfpathlineto{\pgfqpoint{2.137567in}{1.114656in}}%
\pgfpathlineto{\pgfqpoint{2.176135in}{1.039960in}}%
\pgfpathlineto{\pgfqpoint{2.212131in}{0.975236in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{2.276409in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{2.307263in}{0.829899in}}%
\pgfpathlineto{\pgfqpoint{2.335546in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{2.361257in}{0.765525in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{2.412680in}{0.717387in}}%
\pgfpathlineto{\pgfqpoint{2.435820in}{0.700070in}}%
\pgfpathlineto{\pgfqpoint{2.458961in}{0.685493in}}%
\pgfpathlineto{\pgfqpoint{2.482101in}{0.673684in}}%
\pgfpathlineto{\pgfqpoint{2.502670in}{0.665528in}}%
\pgfpathlineto{\pgfqpoint{2.523239in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{2.543808in}{0.655865in}}%
\pgfpathlineto{\pgfqpoint{2.564378in}{0.654364in}}%
\pgfpathlineto{\pgfqpoint{2.584947in}{0.655083in}}%
\pgfpathlineto{\pgfqpoint{2.605516in}{0.658013in}}%
\pgfpathlineto{\pgfqpoint{2.626085in}{0.663126in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{2.667224in}{0.679819in}}%
\pgfpathlineto{\pgfqpoint{2.690364in}{0.692993in}}%
\pgfpathlineto{\pgfqpoint{2.713504in}{0.708863in}}%
\pgfpathlineto{\pgfqpoint{2.736644in}{0.727488in}}%
\pgfpathlineto{\pgfqpoint{2.762356in}{0.751319in}}%
\pgfpathlineto{\pgfqpoint{2.788067in}{0.778336in}}%
\pgfpathlineto{\pgfqpoint{2.813779in}{0.808469in}}%
\pgfpathlineto{\pgfqpoint{2.842061in}{0.845126in}}%
\pgfpathlineto{\pgfqpoint{2.870344in}{0.885348in}}%
\pgfpathlineto{\pgfqpoint{2.901198in}{0.933148in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.989347in}}%
\pgfpathlineto{\pgfqpoint{2.968048in}{1.049913in}}%
\pgfpathlineto{\pgfqpoint{3.004044in}{1.119817in}}%
\pgfpathlineto{\pgfqpoint{3.042611in}{1.199701in}}%
\pgfpathlineto{\pgfqpoint{3.083749in}{1.290033in}}%
\pgfpathlineto{\pgfqpoint{3.130030in}{1.397192in}}%
\pgfpathlineto{\pgfqpoint{3.181453in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{3.243160in}{1.678037in}}%
\pgfpathlineto{\pgfqpoint{3.325437in}{1.892741in}}%
\pgfpathlineto{\pgfqpoint{3.500275in}{2.350808in}}%
\pgfpathlineto{\pgfqpoint{3.561983in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{3.613405in}{2.628283in}}%
\pgfpathlineto{\pgfqpoint{3.659686in}{2.733530in}}%
\pgfpathlineto{\pgfqpoint{3.703396in}{2.827465in}}%
\pgfpathlineto{\pgfqpoint{3.741963in}{2.905274in}}%
\pgfpathlineto{\pgfqpoint{3.777959in}{2.973176in}}%
\pgfpathlineto{\pgfqpoint{3.811384in}{3.031840in}}%
\pgfpathlineto{\pgfqpoint{3.844809in}{3.086016in}}%
\pgfpathlineto{\pgfqpoint{3.875663in}{3.131823in}}%
\pgfpathlineto{\pgfqpoint{3.906516in}{3.173539in}}%
\pgfpathlineto{\pgfqpoint{3.934799in}{3.208003in}}%
\pgfpathlineto{\pgfqpoint{3.960510in}{3.236093in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{3.261043in}}%
\pgfpathlineto{\pgfqpoint{4.011933in}{3.282775in}}%
\pgfpathlineto{\pgfqpoint{4.035074in}{3.299531in}}%
\pgfpathlineto{\pgfqpoint{4.058214in}{3.313598in}}%
\pgfpathlineto{\pgfqpoint{4.081354in}{3.324946in}}%
\pgfpathlineto{\pgfqpoint{4.101923in}{3.332739in}}%
\pgfpathlineto{\pgfqpoint{4.122493in}{3.338354in}}%
\pgfpathlineto{\pgfqpoint{4.143062in}{3.341810in}}%
\pgfpathlineto{\pgfqpoint{4.163631in}{3.343102in}}%
\pgfpathlineto{\pgfqpoint{4.184200in}{3.342207in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{3.339137in}}%
\pgfpathlineto{\pgfqpoint{4.225338in}{3.333892in}}%
\pgfpathlineto{\pgfqpoint{4.245908in}{3.326487in}}%
\pgfpathlineto{\pgfqpoint{4.269048in}{3.315607in}}%
\pgfpathlineto{\pgfqpoint{4.292188in}{3.302056in}}%
\pgfpathlineto{\pgfqpoint{4.315329in}{3.285869in}}%
\pgfpathlineto{\pgfqpoint{4.338469in}{3.267084in}}%
\pgfpathlineto{\pgfqpoint{4.364180in}{3.243223in}}%
\pgfpathlineto{\pgfqpoint{4.389892in}{3.216342in}}%
\pgfpathlineto{\pgfqpoint{4.418174in}{3.183345in}}%
\pgfpathlineto{\pgfqpoint{4.446457in}{3.146798in}}%
\pgfpathlineto{\pgfqpoint{4.477311in}{3.103043in}}%
\pgfpathlineto{\pgfqpoint{4.508165in}{3.055427in}}%
\pgfpathlineto{\pgfqpoint{4.541589in}{2.999770in}}%
\pgfpathlineto{\pgfqpoint{4.577585in}{2.935347in}}%
\pgfpathlineto{\pgfqpoint{4.616153in}{2.861557in}}%
\pgfpathlineto{\pgfqpoint{4.657291in}{2.777946in}}%
\pgfpathlineto{\pgfqpoint{4.701001in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.574115in}}%
\pgfpathlineto{\pgfqpoint{4.806417in}{2.441090in}}%
\pgfpathlineto{\pgfqpoint{4.878410in}{2.265627in}}%
\pgfpathlineto{\pgfqpoint{4.986398in}{1.995352in}}%
\pgfpathlineto{\pgfqpoint{5.099528in}{1.713914in}}%
\pgfpathlineto{\pgfqpoint{5.166378in}{1.553629in}}%
\pgfpathlineto{\pgfqpoint{5.217801in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{5.269224in}{1.322906in}}%
\pgfpathlineto{\pgfqpoint{5.315505in}{1.226588in}}%
\pgfpathlineto{\pgfqpoint{5.359214in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{5.400353in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{5.438920in}{0.998179in}}%
\pgfpathlineto{\pgfqpoint{5.474916in}{0.940549in}}%
\pgfpathlineto{\pgfqpoint{5.508341in}{0.891167in}}%
\pgfpathlineto{\pgfqpoint{5.541766in}{0.845787in}}%
\pgfpathlineto{\pgfqpoint{5.572619in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{5.603473in}{0.772971in}}%
\pgfpathlineto{\pgfqpoint{5.631756in}{0.744507in}}%
\pgfpathlineto{\pgfqpoint{5.660038in}{0.719205in}}%
\pgfpathlineto{\pgfqpoint{5.685750in}{0.698984in}}%
\pgfpathlineto{\pgfqpoint{5.711461in}{0.681481in}}%
\pgfpathlineto{\pgfqpoint{5.737173in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{5.762884in}{0.654552in}}%
\pgfpathlineto{\pgfqpoint{5.786025in}{0.645959in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{0.641449in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{0.641449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{0.708010in}{1.659898in}}%
\pgfpathlineto{\pgfqpoint{0.754290in}{1.656354in}}%
\pgfpathlineto{\pgfqpoint{0.800571in}{1.650686in}}%
\pgfpathlineto{\pgfqpoint{0.849423in}{1.642432in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.631899in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{1.618462in}}%
\pgfpathlineto{\pgfqpoint{1.001121in}{1.602759in}}%
\pgfpathlineto{\pgfqpoint{1.055115in}{1.583936in}}%
\pgfpathlineto{\pgfqpoint{1.114251in}{1.560912in}}%
\pgfpathlineto{\pgfqpoint{1.175959in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.502443in}}%
\pgfpathlineto{\pgfqpoint{1.327656in}{1.461809in}}%
\pgfpathlineto{\pgfqpoint{1.456213in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{1.667047in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{1.733897in}{1.260555in}}%
\pgfpathlineto{\pgfqpoint{1.795605in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.197002in}}%
\pgfpathlineto{\pgfqpoint{1.960158in}{1.181840in}}%
\pgfpathlineto{\pgfqpoint{2.011581in}{1.169350in}}%
\pgfpathlineto{\pgfqpoint{2.060433in}{1.159727in}}%
\pgfpathlineto{\pgfqpoint{2.109285in}{1.152379in}}%
\pgfpathlineto{\pgfqpoint{2.158136in}{1.147374in}}%
\pgfpathlineto{\pgfqpoint{2.204417in}{1.144837in}}%
\pgfpathlineto{\pgfqpoint{2.250698in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{2.296978in}{1.146270in}}%
\pgfpathlineto{\pgfqpoint{2.343259in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{2.389540in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{2.438392in}{1.164996in}}%
\pgfpathlineto{\pgfqpoint{2.487243in}{1.175877in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{2.592660in}{1.206292in}}%
\pgfpathlineto{\pgfqpoint{2.649226in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{2.710933in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{2.780354in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{2.854917in}{1.314144in}}%
\pgfpathlineto{\pgfqpoint{2.947478in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{3.263730in}{1.516227in}}%
\pgfpathlineto{\pgfqpoint{3.328008in}{1.544443in}}%
\pgfpathlineto{\pgfqpoint{3.389716in}{1.569284in}}%
\pgfpathlineto{\pgfqpoint{3.448852in}{1.590778in}}%
\pgfpathlineto{\pgfqpoint{3.505417in}{1.608950in}}%
\pgfpathlineto{\pgfqpoint{3.559411in}{1.623907in}}%
\pgfpathlineto{\pgfqpoint{3.610834in}{1.635828in}}%
\pgfpathlineto{\pgfqpoint{3.659686in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{3.708538in}{1.651838in}}%
\pgfpathlineto{\pgfqpoint{3.757390in}{1.656437in}}%
\pgfpathlineto{\pgfqpoint{3.803670in}{1.658631in}}%
\pgfpathlineto{\pgfqpoint{3.849951in}{1.658703in}}%
\pgfpathlineto{\pgfqpoint{3.896232in}{1.656647in}}%
\pgfpathlineto{\pgfqpoint{3.945083in}{1.652190in}}%
\pgfpathlineto{\pgfqpoint{3.993935in}{1.645442in}}%
\pgfpathlineto{\pgfqpoint{4.042787in}{1.636466in}}%
\pgfpathlineto{\pgfqpoint{4.094210in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{4.148204in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{4.202198in}{1.592964in}}%
\pgfpathlineto{\pgfqpoint{4.261335in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{4.323042in}{1.547706in}}%
\pgfpathlineto{\pgfqpoint{4.392463in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{4.474740in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{4.595583in}{1.421976in}}%
\pgfpathlineto{\pgfqpoint{4.785848in}{1.330305in}}%
\pgfpathlineto{\pgfqpoint{4.878410in}{1.288516in}}%
\pgfpathlineto{\pgfqpoint{4.950402in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{5.014681in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{5.073817in}{1.213596in}}%
\pgfpathlineto{\pgfqpoint{5.130382in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{5.186947in}{1.181684in}}%
\pgfpathlineto{\pgfqpoint{5.240941in}{1.169556in}}%
\pgfpathlineto{\pgfqpoint{5.292364in}{1.160200in}}%
\pgfpathlineto{\pgfqpoint{5.346358in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{5.397781in}{1.147607in}}%
\pgfpathlineto{\pgfqpoint{5.449204in}{1.144839in}}%
\pgfpathlineto{\pgfqpoint{5.500627in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{5.552050in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{5.606044in}{1.150055in}}%
\pgfpathlineto{\pgfqpoint{5.660038in}{1.156395in}}%
\pgfpathlineto{\pgfqpoint{5.714032in}{1.164928in}}%
\pgfpathlineto{\pgfqpoint{5.770597in}{1.176078in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.183052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{1.400531in}}%
\pgfpathlineto{\pgfqpoint{0.828854in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{0.913702in}{1.523580in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{1.042259in}{1.576910in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{1.596989in}}%
\pgfpathlineto{\pgfqpoint{1.152818in}{1.613813in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{1.627546in}}%
\pgfpathlineto{\pgfqpoint{1.253093in}{1.638373in}}%
\pgfpathlineto{\pgfqpoint{1.301945in}{1.646945in}}%
\pgfpathlineto{\pgfqpoint{1.348225in}{1.652937in}}%
\pgfpathlineto{\pgfqpoint{1.394506in}{1.656737in}}%
\pgfpathlineto{\pgfqpoint{1.440787in}{1.658290in}}%
\pgfpathlineto{\pgfqpoint{1.487067in}{1.657503in}}%
\pgfpathlineto{\pgfqpoint{1.533348in}{1.654460in}}%
\pgfpathlineto{\pgfqpoint{1.579629in}{1.649201in}}%
\pgfpathlineto{\pgfqpoint{1.628480in}{1.641323in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{1.630692in}}%
\pgfpathlineto{\pgfqpoint{1.728755in}{1.618340in}}%
\pgfpathlineto{\pgfqpoint{1.780178in}{1.603101in}}%
\pgfpathlineto{\pgfqpoint{1.834172in}{1.584838in}}%
\pgfpathlineto{\pgfqpoint{1.893308in}{1.562413in}}%
\pgfpathlineto{\pgfqpoint{1.957587in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{2.029579in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{2.109285in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{2.222415in}{1.407904in}}%
\pgfpathlineto{\pgfqpoint{2.392111in}{1.322281in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{1.284700in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{1.255540in}}%
\pgfpathlineto{\pgfqpoint{2.600374in}{1.231019in}}%
\pgfpathlineto{\pgfqpoint{2.659510in}{1.209904in}}%
\pgfpathlineto{\pgfqpoint{2.713504in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{2.767498in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{1.166525in}}%
\pgfpathlineto{\pgfqpoint{2.867773in}{1.157666in}}%
\pgfpathlineto{\pgfqpoint{2.916625in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{2.965477in}{1.146753in}}%
\pgfpathlineto{\pgfqpoint{3.014328in}{1.144697in}}%
\pgfpathlineto{\pgfqpoint{3.060609in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{3.106890in}{1.147296in}}%
\pgfpathlineto{\pgfqpoint{3.155741in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{3.204593in}{1.159238in}}%
\pgfpathlineto{\pgfqpoint{3.253445in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{3.302297in}{1.180210in}}%
\pgfpathlineto{\pgfqpoint{3.353720in}{1.194654in}}%
\pgfpathlineto{\pgfqpoint{3.407714in}{1.212091in}}%
\pgfpathlineto{\pgfqpoint{3.464279in}{1.232644in}}%
\pgfpathlineto{\pgfqpoint{3.525986in}{1.257428in}}%
\pgfpathlineto{\pgfqpoint{3.595408in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{3.675113in}{1.325218in}}%
\pgfpathlineto{\pgfqpoint{3.780530in}{1.377383in}}%
\pgfpathlineto{\pgfqpoint{3.996506in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{1.522893in}}%
\pgfpathlineto{\pgfqpoint{4.148204in}{1.552546in}}%
\pgfpathlineto{\pgfqpoint{4.209911in}{1.576545in}}%
\pgfpathlineto{\pgfqpoint{4.266477in}{1.596275in}}%
\pgfpathlineto{\pgfqpoint{4.323042in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{4.377036in}{1.627833in}}%
\pgfpathlineto{\pgfqpoint{4.428459in}{1.639103in}}%
\pgfpathlineto{\pgfqpoint{4.477311in}{1.647604in}}%
\pgfpathlineto{\pgfqpoint{4.526163in}{1.653898in}}%
\pgfpathlineto{\pgfqpoint{4.575014in}{1.657949in}}%
\pgfpathlineto{\pgfqpoint{4.623866in}{1.659753in}}%
\pgfpathlineto{\pgfqpoint{4.672718in}{1.659372in}}%
\pgfpathlineto{\pgfqpoint{4.721570in}{1.656799in}}%
\pgfpathlineto{\pgfqpoint{4.770421in}{1.652066in}}%
\pgfpathlineto{\pgfqpoint{4.821845in}{1.644849in}}%
\pgfpathlineto{\pgfqpoint{4.873267in}{1.635531in}}%
\pgfpathlineto{\pgfqpoint{4.927262in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{4.981255in}{1.609032in}}%
\pgfpathlineto{\pgfqpoint{5.037821in}{1.591729in}}%
\pgfpathlineto{\pgfqpoint{5.099528in}{1.570518in}}%
\pgfpathlineto{\pgfqpoint{5.166378in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{5.256368in}{1.508437in}}%
\pgfpathlineto{\pgfqpoint{5.348930in}{1.467851in}}%
\pgfpathlineto{\pgfqpoint{5.485200in}{1.405284in}}%
\pgfpathlineto{\pgfqpoint{5.636898in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{5.726888in}{1.298091in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.268607in}}%
\pgfpathlineto{\pgfqpoint{5.801451in}{1.268607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231590in,y=3.566913in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p_1$ to $p_4$ vs $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.581729in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.224516in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.224516in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.867303in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.867303in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.510089in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.510089in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.152876in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.152876in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.795663in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.795663in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.438449in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.438449in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.081236in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.081236in,y=0.402469in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}17.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.151590in,y=0.223457in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{0.635322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199012in, y=0.587097in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{1.061711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199012in, y=1.013486in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{1.488100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.199012in, y=1.439874in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{1.914488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.307037in, y=1.866263in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{2.340877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.307037in, y=2.292652in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{2.767265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.307037in, y=2.719040in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581729in}{3.193654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.307037in, y=3.145429in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143457in,y=1.991636in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{A}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.581729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581729in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{1.914488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.581729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581729in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{6.602298in}{0.636346in}}%
\pgfpathlineto{\pgfqpoint{6.622868in}{0.639414in}}%
\pgfpathlineto{\pgfqpoint{6.643437in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{6.666577in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{6.689717in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{6.712858in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{6.735998in}{0.692454in}}%
\pgfpathlineto{\pgfqpoint{6.761709in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{6.787421in}{0.736298in}}%
\pgfpathlineto{\pgfqpoint{6.813132in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{6.841415in}{0.794995in}}%
\pgfpathlineto{\pgfqpoint{6.869698in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{6.900551in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{6.931405in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{6.964830in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{7.000826in}{1.037149in}}%
\pgfpathlineto{\pgfqpoint{7.039393in}{1.109365in}}%
\pgfpathlineto{\pgfqpoint{7.080532in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{7.124241in}{1.283568in}}%
\pgfpathlineto{\pgfqpoint{7.173093in}{1.391963in}}%
\pgfpathlineto{\pgfqpoint{7.227087in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{7.293937in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{7.396783in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{7.512484in}{2.217559in}}%
\pgfpathlineto{\pgfqpoint{7.576763in}{2.370133in}}%
\pgfpathlineto{\pgfqpoint{7.630757in}{2.492896in}}%
\pgfpathlineto{\pgfqpoint{7.679609in}{2.598513in}}%
\pgfpathlineto{\pgfqpoint{7.723318in}{2.687810in}}%
\pgfpathlineto{\pgfqpoint{7.764457in}{2.766765in}}%
\pgfpathlineto{\pgfqpoint{7.803024in}{2.835844in}}%
\pgfpathlineto{\pgfqpoint{7.839020in}{2.895652in}}%
\pgfpathlineto{\pgfqpoint{7.872445in}{2.946888in}}%
\pgfpathlineto{\pgfqpoint{7.903299in}{2.990319in}}%
\pgfpathlineto{\pgfqpoint{7.934152in}{3.029877in}}%
\pgfpathlineto{\pgfqpoint{7.962435in}{3.062616in}}%
\pgfpathlineto{\pgfqpoint{7.990718in}{3.091883in}}%
\pgfpathlineto{\pgfqpoint{8.016429in}{3.115402in}}%
\pgfpathlineto{\pgfqpoint{8.042140in}{3.135918in}}%
\pgfpathlineto{\pgfqpoint{8.065281in}{3.151773in}}%
\pgfpathlineto{\pgfqpoint{8.088421in}{3.165124in}}%
\pgfpathlineto{\pgfqpoint{8.111561in}{3.175945in}}%
\pgfpathlineto{\pgfqpoint{8.134702in}{3.184210in}}%
\pgfpathlineto{\pgfqpoint{8.157842in}{3.189904in}}%
\pgfpathlineto{\pgfqpoint{8.178411in}{3.192798in}}%
\pgfpathlineto{\pgfqpoint{8.198980in}{3.193647in}}%
\pgfpathlineto{\pgfqpoint{8.219550in}{3.192449in}}%
\pgfpathlineto{\pgfqpoint{8.240119in}{3.189207in}}%
\pgfpathlineto{\pgfqpoint{8.260688in}{3.183926in}}%
\pgfpathlineto{\pgfqpoint{8.283828in}{3.175558in}}%
\pgfpathlineto{\pgfqpoint{8.306969in}{3.164636in}}%
\pgfpathlineto{\pgfqpoint{8.330109in}{3.151184in}}%
\pgfpathlineto{\pgfqpoint{8.353249in}{3.135227in}}%
\pgfpathlineto{\pgfqpoint{8.378961in}{3.114599in}}%
\pgfpathlineto{\pgfqpoint{8.404672in}{3.090974in}}%
\pgfpathlineto{\pgfqpoint{8.430384in}{3.064407in}}%
\pgfpathlineto{\pgfqpoint{8.458666in}{3.031866in}}%
\pgfpathlineto{\pgfqpoint{8.486949in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{8.517803in}{2.953035in}}%
\pgfpathlineto{\pgfqpoint{8.548656in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{8.582081in}{2.851827in}}%
\pgfpathlineto{\pgfqpoint{8.618077in}{2.788651in}}%
\pgfpathlineto{\pgfqpoint{8.656644in}{2.716219in}}%
\pgfpathlineto{\pgfqpoint{8.697783in}{2.634000in}}%
\pgfpathlineto{\pgfqpoint{8.741492in}{2.541612in}}%
\pgfpathlineto{\pgfqpoint{8.790344in}{2.433029in}}%
\pgfpathlineto{\pgfqpoint{8.846909in}{2.301531in}}%
\pgfpathlineto{\pgfqpoint{8.913759in}{2.140209in}}%
\pgfpathlineto{\pgfqpoint{9.021747in}{1.872780in}}%
\pgfpathlineto{\pgfqpoint{9.129736in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{9.194014in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{9.248008in}{1.332194in}}%
\pgfpathlineto{\pgfqpoint{9.296860in}{1.226782in}}%
\pgfpathlineto{\pgfqpoint{9.340569in}{1.137697in}}%
\pgfpathlineto{\pgfqpoint{9.381708in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{9.420275in}{0.990113in}}%
\pgfpathlineto{\pgfqpoint{9.456271in}{0.930534in}}%
\pgfpathlineto{\pgfqpoint{9.489696in}{0.879520in}}%
\pgfpathlineto{\pgfqpoint{9.520550in}{0.836305in}}%
\pgfpathlineto{\pgfqpoint{9.551404in}{0.796970in}}%
\pgfpathlineto{\pgfqpoint{9.579686in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{9.607969in}{0.735395in}}%
\pgfpathlineto{\pgfqpoint{9.633680in}{0.712080in}}%
\pgfpathlineto{\pgfqpoint{9.659392in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{9.682532in}{0.676104in}}%
\pgfpathlineto{\pgfqpoint{9.705672in}{0.662945in}}%
\pgfpathlineto{\pgfqpoint{9.728813in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{9.751953in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{9.775093in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{9.795663in}{0.636027in}}%
\pgfpathlineto{\pgfqpoint{9.816232in}{0.635352in}}%
\pgfpathlineto{\pgfqpoint{9.836801in}{0.636724in}}%
\pgfpathlineto{\pgfqpoint{9.857370in}{0.640140in}}%
\pgfpathlineto{\pgfqpoint{9.877939in}{0.645595in}}%
\pgfpathlineto{\pgfqpoint{9.901080in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{9.924220in}{0.665272in}}%
\pgfpathlineto{\pgfqpoint{9.947360in}{0.678915in}}%
\pgfpathlineto{\pgfqpoint{9.970500in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{9.996212in}{0.715893in}}%
\pgfpathlineto{\pgfqpoint{10.021923in}{0.739722in}}%
\pgfpathlineto{\pgfqpoint{10.047635in}{0.766488in}}%
\pgfpathlineto{\pgfqpoint{10.075918in}{0.799241in}}%
\pgfpathlineto{\pgfqpoint{10.104200in}{0.835367in}}%
\pgfpathlineto{\pgfqpoint{10.135054in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{10.165908in}{0.925351in}}%
\pgfpathlineto{\pgfqpoint{10.199333in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{10.235329in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{10.273896in}{1.116163in}}%
\pgfpathlineto{\pgfqpoint{10.315034in}{1.198589in}}%
\pgfpathlineto{\pgfqpoint{10.358744in}{1.291171in}}%
\pgfpathlineto{\pgfqpoint{10.407596in}{1.399940in}}%
\pgfpathlineto{\pgfqpoint{10.464161in}{1.531613in}}%
\pgfpathlineto{\pgfqpoint{10.533582in}{1.699367in}}%
\pgfpathlineto{\pgfqpoint{10.649283in}{1.986115in}}%
\pgfpathlineto{\pgfqpoint{10.749558in}{2.232227in}}%
\pgfpathlineto{\pgfqpoint{10.813836in}{2.384230in}}%
\pgfpathlineto{\pgfqpoint{10.867831in}{2.506343in}}%
\pgfpathlineto{\pgfqpoint{10.914111in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{10.957821in}{2.694744in}}%
\pgfpathlineto{\pgfqpoint{10.998959in}{2.773254in}}%
\pgfpathlineto{\pgfqpoint{11.037526in}{2.841876in}}%
\pgfpathlineto{\pgfqpoint{11.073522in}{2.901227in}}%
\pgfpathlineto{\pgfqpoint{11.106947in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{11.137801in}{2.995014in}}%
\pgfpathlineto{\pgfqpoint{11.168655in}{3.034124in}}%
\pgfpathlineto{\pgfqpoint{11.196937in}{3.066437in}}%
\pgfpathlineto{\pgfqpoint{11.225220in}{3.095267in}}%
\pgfpathlineto{\pgfqpoint{11.250932in}{3.118380in}}%
\pgfpathlineto{\pgfqpoint{11.276643in}{3.138483in}}%
\pgfpathlineto{\pgfqpoint{11.299783in}{3.153961in}}%
\pgfpathlineto{\pgfqpoint{11.322924in}{3.166930in}}%
\pgfpathlineto{\pgfqpoint{11.346064in}{3.177363in}}%
\pgfpathlineto{\pgfqpoint{11.369204in}{3.185239in}}%
\pgfpathlineto{\pgfqpoint{11.392344in}{3.190542in}}%
\pgfpathlineto{\pgfqpoint{11.412914in}{3.193087in}}%
\pgfpathlineto{\pgfqpoint{11.433483in}{3.193587in}}%
\pgfpathlineto{\pgfqpoint{11.454052in}{3.192041in}}%
\pgfpathlineto{\pgfqpoint{11.474621in}{3.188450in}}%
\pgfpathlineto{\pgfqpoint{11.495190in}{3.182822in}}%
\pgfpathlineto{\pgfqpoint{11.518331in}{3.174065in}}%
\pgfpathlineto{\pgfqpoint{11.541471in}{3.162758in}}%
\pgfpathlineto{\pgfqpoint{11.564611in}{3.148924in}}%
\pgfpathlineto{\pgfqpoint{11.587752in}{3.132590in}}%
\pgfpathlineto{\pgfqpoint{11.613463in}{3.111550in}}%
\pgfpathlineto{\pgfqpoint{11.639175in}{3.087519in}}%
\pgfpathlineto{\pgfqpoint{11.664886in}{3.060555in}}%
\pgfpathlineto{\pgfqpoint{11.693169in}{3.027590in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{2.991257in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{2.991257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.581729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581729in}{1.914488in}}%
\pgfpathlineto{\pgfqpoint{6.705144in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{6.769423in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{6.823417in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{6.872269in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{6.915978in}{1.140355in}}%
\pgfpathlineto{\pgfqpoint{6.957117in}{1.061452in}}%
\pgfpathlineto{\pgfqpoint{6.995684in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{7.031680in}{0.932673in}}%
\pgfpathlineto{\pgfqpoint{7.065105in}{0.881488in}}%
\pgfpathlineto{\pgfqpoint{7.095959in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{7.126812in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{7.155095in}{0.765912in}}%
\pgfpathlineto{\pgfqpoint{7.183377in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{7.209089in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{7.234800in}{0.692756in}}%
\pgfpathlineto{\pgfqpoint{7.257941in}{0.676944in}}%
\pgfpathlineto{\pgfqpoint{7.281081in}{0.663637in}}%
\pgfpathlineto{\pgfqpoint{7.304221in}{0.652863in}}%
\pgfpathlineto{\pgfqpoint{7.327362in}{0.644644in}}%
\pgfpathlineto{\pgfqpoint{7.350502in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{7.371071in}{0.636142in}}%
\pgfpathlineto{\pgfqpoint{7.391640in}{0.635334in}}%
\pgfpathlineto{\pgfqpoint{7.412210in}{0.636572in}}%
\pgfpathlineto{\pgfqpoint{7.432779in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{7.453348in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{7.476488in}{0.653590in}}%
\pgfpathlineto{\pgfqpoint{7.499629in}{0.664556in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{7.545909in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{7.571621in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{7.597332in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{7.623044in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{7.651326in}{0.797606in}}%
\pgfpathlineto{\pgfqpoint{7.679609in}{0.833574in}}%
\pgfpathlineto{\pgfqpoint{7.710463in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{7.741316in}{0.923233in}}%
\pgfpathlineto{\pgfqpoint{7.774741in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{7.810737in}{1.041070in}}%
\pgfpathlineto{\pgfqpoint{7.849304in}{1.113554in}}%
\pgfpathlineto{\pgfqpoint{7.890443in}{1.195818in}}%
\pgfpathlineto{\pgfqpoint{7.934152in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{7.983004in}{1.396877in}}%
\pgfpathlineto{\pgfqpoint{8.039569in}{1.528419in}}%
\pgfpathlineto{\pgfqpoint{8.106419in}{1.689769in}}%
\pgfpathlineto{\pgfqpoint{8.214407in}{1.957214in}}%
\pgfpathlineto{\pgfqpoint{8.322395in}{2.222781in}}%
\pgfpathlineto{\pgfqpoint{8.386674in}{2.375160in}}%
\pgfpathlineto{\pgfqpoint{8.440668in}{2.497688in}}%
\pgfpathlineto{\pgfqpoint{8.489520in}{2.603051in}}%
\pgfpathlineto{\pgfqpoint{8.533229in}{2.692087in}}%
\pgfpathlineto{\pgfqpoint{8.574368in}{2.770768in}}%
\pgfpathlineto{\pgfqpoint{8.612935in}{2.839566in}}%
\pgfpathlineto{\pgfqpoint{8.648931in}{2.899092in}}%
\pgfpathlineto{\pgfqpoint{8.682356in}{2.950054in}}%
\pgfpathlineto{\pgfqpoint{8.713210in}{2.993218in}}%
\pgfpathlineto{\pgfqpoint{8.744064in}{3.032500in}}%
\pgfpathlineto{\pgfqpoint{8.772346in}{3.064977in}}%
\pgfpathlineto{\pgfqpoint{8.800629in}{3.093975in}}%
\pgfpathlineto{\pgfqpoint{8.826340in}{3.117242in}}%
\pgfpathlineto{\pgfqpoint{8.852052in}{3.137503in}}%
\pgfpathlineto{\pgfqpoint{8.875192in}{3.153126in}}%
\pgfpathlineto{\pgfqpoint{8.898332in}{3.166244in}}%
\pgfpathlineto{\pgfqpoint{8.921473in}{3.176825in}}%
\pgfpathlineto{\pgfqpoint{8.944613in}{3.184851in}}%
\pgfpathlineto{\pgfqpoint{8.967753in}{3.190304in}}%
\pgfpathlineto{\pgfqpoint{8.988322in}{3.192983in}}%
\pgfpathlineto{\pgfqpoint{9.008892in}{3.193617in}}%
\pgfpathlineto{\pgfqpoint{9.029461in}{3.192205in}}%
\pgfpathlineto{\pgfqpoint{9.050030in}{3.188749in}}%
\pgfpathlineto{\pgfqpoint{9.070599in}{3.183255in}}%
\pgfpathlineto{\pgfqpoint{9.093739in}{3.174645in}}%
\pgfpathlineto{\pgfqpoint{9.116880in}{3.163486in}}%
\pgfpathlineto{\pgfqpoint{9.140020in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{9.163160in}{3.133612in}}%
\pgfpathlineto{\pgfqpoint{9.188872in}{3.112728in}}%
\pgfpathlineto{\pgfqpoint{9.214583in}{3.088852in}}%
\pgfpathlineto{\pgfqpoint{9.240295in}{3.062040in}}%
\pgfpathlineto{\pgfqpoint{9.268577in}{3.029238in}}%
\pgfpathlineto{\pgfqpoint{9.296860in}{2.993064in}}%
\pgfpathlineto{\pgfqpoint{9.327714in}{2.949886in}}%
\pgfpathlineto{\pgfqpoint{9.358568in}{2.902981in}}%
\pgfpathlineto{\pgfqpoint{9.391992in}{2.848159in}}%
\pgfpathlineto{\pgfqpoint{9.427989in}{2.784716in}}%
\pgfpathlineto{\pgfqpoint{9.466556in}{2.712021in}}%
\pgfpathlineto{\pgfqpoint{9.507694in}{2.629546in}}%
\pgfpathlineto{\pgfqpoint{9.551404in}{2.536918in}}%
\pgfpathlineto{\pgfqpoint{9.600255in}{2.428107in}}%
\pgfpathlineto{\pgfqpoint{9.656821in}{2.296398in}}%
\pgfpathlineto{\pgfqpoint{9.723670in}{2.134912in}}%
\pgfpathlineto{\pgfqpoint{9.834230in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{9.939647in}{1.601963in}}%
\pgfpathlineto{\pgfqpoint{10.003925in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{10.057919in}{1.327409in}}%
\pgfpathlineto{\pgfqpoint{10.106771in}{1.222252in}}%
\pgfpathlineto{\pgfqpoint{10.150481in}{1.133429in}}%
\pgfpathlineto{\pgfqpoint{10.191619in}{1.054971in}}%
\pgfpathlineto{\pgfqpoint{10.230186in}{0.986402in}}%
\pgfpathlineto{\pgfqpoint{10.266182in}{0.927104in}}%
\pgfpathlineto{\pgfqpoint{10.299607in}{0.876367in}}%
\pgfpathlineto{\pgfqpoint{10.330461in}{0.833419in}}%
\pgfpathlineto{\pgfqpoint{10.361315in}{0.794362in}}%
\pgfpathlineto{\pgfqpoint{10.389597in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{10.417880in}{0.733319in}}%
\pgfpathlineto{\pgfqpoint{10.443591in}{0.710255in}}%
\pgfpathlineto{\pgfqpoint{10.469303in}{0.690199in}}%
\pgfpathlineto{\pgfqpoint{10.492443in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{10.515583in}{0.661841in}}%
\pgfpathlineto{\pgfqpoint{10.538724in}{0.651453in}}%
\pgfpathlineto{\pgfqpoint{10.561864in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{10.585005in}{0.638364in}}%
\pgfpathlineto{\pgfqpoint{10.605574in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{10.626143in}{0.635400in}}%
\pgfpathlineto{\pgfqpoint{10.646712in}{0.636987in}}%
\pgfpathlineto{\pgfqpoint{10.667281in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{10.687850in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{10.710991in}{0.655088in}}%
\pgfpathlineto{\pgfqpoint{10.734131in}{0.666440in}}%
\pgfpathlineto{\pgfqpoint{10.757271in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{10.780412in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{10.806123in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{10.831834in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{10.857546in}{0.768871in}}%
\pgfpathlineto{\pgfqpoint{10.885829in}{0.801886in}}%
\pgfpathlineto{\pgfqpoint{10.914111in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{10.944965in}{0.881660in}}%
\pgfpathlineto{\pgfqpoint{10.975819in}{0.928773in}}%
\pgfpathlineto{\pgfqpoint{11.009244in}{0.983808in}}%
\pgfpathlineto{\pgfqpoint{11.045240in}{1.047465in}}%
\pgfpathlineto{\pgfqpoint{11.083807in}{1.120375in}}%
\pgfpathlineto{\pgfqpoint{11.124945in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{11.168655in}{1.295876in}}%
\pgfpathlineto{\pgfqpoint{11.217506in}{1.404871in}}%
\pgfpathlineto{\pgfqpoint{11.274072in}{1.536751in}}%
\pgfpathlineto{\pgfqpoint{11.343493in}{1.704674in}}%
\pgfpathlineto{\pgfqpoint{11.464337in}{2.004252in}}%
\pgfpathlineto{\pgfqpoint{11.559469in}{2.237438in}}%
\pgfpathlineto{\pgfqpoint{11.623748in}{2.389234in}}%
\pgfpathlineto{\pgfqpoint{11.677742in}{2.511110in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{2.605020in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{2.605020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.581729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581729in}{1.870090in}}%
\pgfpathlineto{\pgfqpoint{6.723142in}{1.854185in}}%
\pgfpathlineto{\pgfqpoint{6.805419in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{6.867126in}{1.840834in}}%
\pgfpathlineto{\pgfqpoint{6.969972in}{1.841221in}}%
\pgfpathlineto{\pgfqpoint{7.067676in}{1.843606in}}%
\pgfpathlineto{\pgfqpoint{7.206518in}{1.849359in}}%
\pgfpathlineto{\pgfqpoint{7.255370in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{7.383927in}{1.853856in}}%
\pgfpathlineto{\pgfqpoint{7.587047in}{1.856123in}}%
\pgfpathlineto{\pgfqpoint{7.813308in}{1.866195in}}%
\pgfpathlineto{\pgfqpoint{7.923868in}{1.871606in}}%
\pgfpathlineto{\pgfqpoint{8.121846in}{1.887102in}}%
\pgfpathlineto{\pgfqpoint{8.265830in}{1.896202in}}%
\pgfpathlineto{\pgfqpoint{8.317253in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{8.376390in}{1.897260in}}%
\pgfpathlineto{\pgfqpoint{8.556370in}{1.895035in}}%
\pgfpathlineto{\pgfqpoint{8.620648in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{8.720923in}{1.891465in}}%
\pgfpathlineto{\pgfqpoint{8.952327in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{9.044888in}{1.885430in}}%
\pgfpathlineto{\pgfqpoint{9.206870in}{1.875579in}}%
\pgfpathlineto{\pgfqpoint{9.291718in}{1.869118in}}%
\pgfpathlineto{\pgfqpoint{9.546261in}{1.855666in}}%
\pgfpathlineto{\pgfqpoint{9.618253in}{1.852681in}}%
\pgfpathlineto{\pgfqpoint{10.068204in}{1.838898in}}%
\pgfpathlineto{\pgfqpoint{10.163336in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{10.294465in}{1.840596in}}%
\pgfpathlineto{\pgfqpoint{10.361315in}{1.840499in}}%
\pgfpathlineto{\pgfqpoint{10.420451in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{10.559293in}{1.846472in}}%
\pgfpathlineto{\pgfqpoint{10.667281in}{1.853199in}}%
\pgfpathlineto{\pgfqpoint{10.854975in}{1.861747in}}%
\pgfpathlineto{\pgfqpoint{10.955250in}{1.863382in}}%
\pgfpathlineto{\pgfqpoint{11.055524in}{1.862792in}}%
\pgfpathlineto{\pgfqpoint{11.142943in}{1.862358in}}%
\pgfpathlineto{\pgfqpoint{11.248360in}{1.864771in}}%
\pgfpathlineto{\pgfqpoint{11.356349in}{1.868418in}}%
\pgfpathlineto{\pgfqpoint{11.436054in}{1.868372in}}%
\pgfpathlineto{\pgfqpoint{11.569754in}{1.866072in}}%
\pgfpathlineto{\pgfqpoint{11.654602in}{1.862880in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{1.860331in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{1.860331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.581729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581729in}{0.930053in}}%
\pgfpathlineto{\pgfqpoint{6.622868in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{6.664006in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{6.705144in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{6.748854in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{6.792563in}{1.211828in}}%
\pgfpathlineto{\pgfqpoint{6.836273in}{1.281711in}}%
\pgfpathlineto{\pgfqpoint{6.859413in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{6.908265in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{6.928834in}{1.413390in}}%
\pgfpathlineto{\pgfqpoint{6.980257in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{7.095959in}{1.642834in}}%
\pgfpathlineto{\pgfqpoint{7.167951in}{1.748039in}}%
\pgfpathlineto{\pgfqpoint{7.245085in}{1.864467in}}%
\pgfpathlineto{\pgfqpoint{7.332504in}{1.995077in}}%
\pgfpathlineto{\pgfqpoint{7.365929in}{2.046877in}}%
\pgfpathlineto{\pgfqpoint{7.417352in}{2.160104in}}%
\pgfpathlineto{\pgfqpoint{7.491915in}{2.321539in}}%
\pgfpathlineto{\pgfqpoint{7.551051in}{2.444526in}}%
\pgfpathlineto{\pgfqpoint{7.579334in}{2.503919in}}%
\pgfpathlineto{\pgfqpoint{7.628186in}{2.611572in}}%
\pgfpathlineto{\pgfqpoint{7.671895in}{2.702895in}}%
\pgfpathlineto{\pgfqpoint{7.718176in}{2.794305in}}%
\pgfpathlineto{\pgfqpoint{7.756743in}{2.866239in}}%
\pgfpathlineto{\pgfqpoint{7.792739in}{2.928830in}}%
\pgfpathlineto{\pgfqpoint{7.826164in}{2.982770in}}%
\pgfpathlineto{\pgfqpoint{7.859589in}{3.032483in}}%
\pgfpathlineto{\pgfqpoint{7.890443in}{3.074470in}}%
\pgfpathlineto{\pgfqpoint{7.911012in}{3.099312in}}%
\pgfpathlineto{\pgfqpoint{7.939295in}{3.129798in}}%
\pgfpathlineto{\pgfqpoint{7.967577in}{3.156925in}}%
\pgfpathlineto{\pgfqpoint{7.993289in}{3.178628in}}%
\pgfpathlineto{\pgfqpoint{8.019000in}{3.197486in}}%
\pgfpathlineto{\pgfqpoint{8.044712in}{3.213478in}}%
\pgfpathlineto{\pgfqpoint{8.067852in}{3.225414in}}%
\pgfpathlineto{\pgfqpoint{8.090992in}{3.235021in}}%
\pgfpathlineto{\pgfqpoint{8.114133in}{3.242305in}}%
\pgfpathlineto{\pgfqpoint{8.137273in}{3.247273in}}%
\pgfpathlineto{\pgfqpoint{8.160413in}{3.249941in}}%
\pgfpathlineto{\pgfqpoint{8.183554in}{3.250332in}}%
\pgfpathlineto{\pgfqpoint{8.206694in}{3.248461in}}%
\pgfpathlineto{\pgfqpoint{8.229834in}{3.244369in}}%
\pgfpathlineto{\pgfqpoint{8.252975in}{3.238094in}}%
\pgfpathlineto{\pgfqpoint{8.276115in}{3.229676in}}%
\pgfpathlineto{\pgfqpoint{8.301826in}{3.217866in}}%
\pgfpathlineto{\pgfqpoint{8.312111in}{3.211607in}}%
\pgfpathlineto{\pgfqpoint{8.348107in}{3.185553in}}%
\pgfpathlineto{\pgfqpoint{8.376390in}{3.163003in}}%
\pgfpathlineto{\pgfqpoint{8.407243in}{3.135346in}}%
\pgfpathlineto{\pgfqpoint{8.438097in}{3.104657in}}%
\pgfpathlineto{\pgfqpoint{8.471522in}{3.068188in}}%
\pgfpathlineto{\pgfqpoint{8.507518in}{3.025418in}}%
\pgfpathlineto{\pgfqpoint{8.546085in}{2.975902in}}%
\pgfpathlineto{\pgfqpoint{8.566654in}{2.946688in}}%
\pgfpathlineto{\pgfqpoint{8.579510in}{2.925822in}}%
\pgfpathlineto{\pgfqpoint{8.628362in}{2.841225in}}%
\pgfpathlineto{\pgfqpoint{8.666929in}{2.770502in}}%
\pgfpathlineto{\pgfqpoint{8.733779in}{2.632042in}}%
\pgfpathlineto{\pgfqpoint{8.836625in}{2.413105in}}%
\pgfpathlineto{\pgfqpoint{8.936900in}{2.196201in}}%
\pgfpathlineto{\pgfqpoint{9.003749in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{9.073170in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{9.122022in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{9.170874in}{1.669269in}}%
\pgfpathlineto{\pgfqpoint{9.204299in}{1.603415in}}%
\pgfpathlineto{\pgfqpoint{9.248008in}{1.533260in}}%
\pgfpathlineto{\pgfqpoint{9.289147in}{1.467527in}}%
\pgfpathlineto{\pgfqpoint{9.327714in}{1.407421in}}%
\pgfpathlineto{\pgfqpoint{9.366281in}{1.351423in}}%
\pgfpathlineto{\pgfqpoint{9.402277in}{1.302998in}}%
\pgfpathlineto{\pgfqpoint{9.438273in}{1.258396in}}%
\pgfpathlineto{\pgfqpoint{9.471698in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{9.505123in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{9.535977in}{1.157417in}}%
\pgfpathlineto{\pgfqpoint{9.566830in}{1.131840in}}%
\pgfpathlineto{\pgfqpoint{9.587400in}{1.117147in}}%
\pgfpathlineto{\pgfqpoint{9.615682in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{9.643965in}{1.087354in}}%
\pgfpathlineto{\pgfqpoint{9.669676in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{9.695388in}{1.070103in}}%
\pgfpathlineto{\pgfqpoint{9.721099in}{1.064866in}}%
\pgfpathlineto{\pgfqpoint{9.746811in}{1.061896in}}%
\pgfpathlineto{\pgfqpoint{9.772522in}{1.061213in}}%
\pgfpathlineto{\pgfqpoint{9.798234in}{1.062819in}}%
\pgfpathlineto{\pgfqpoint{9.816232in}{1.065480in}}%
\pgfpathlineto{\pgfqpoint{9.839372in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{9.865083in}{1.084798in}}%
\pgfpathlineto{\pgfqpoint{9.888224in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{9.916506in}{1.114341in}}%
\pgfpathlineto{\pgfqpoint{9.944789in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{9.975643in}{1.159031in}}%
\pgfpathlineto{\pgfqpoint{10.006497in}{1.186710in}}%
\pgfpathlineto{\pgfqpoint{10.039921in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{10.101629in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{10.137625in}{1.321163in}}%
\pgfpathlineto{\pgfqpoint{10.173621in}{1.363478in}}%
\pgfpathlineto{\pgfqpoint{10.212188in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{10.250755in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{10.279038in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{10.335603in}{1.605336in}}%
\pgfpathlineto{\pgfqpoint{10.381884in}{1.687870in}}%
\pgfpathlineto{\pgfqpoint{10.407596in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{10.464161in}{1.850921in}}%
\pgfpathlineto{\pgfqpoint{10.543866in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{10.636427in}{2.188101in}}%
\pgfpathlineto{\pgfqpoint{10.746987in}{2.402610in}}%
\pgfpathlineto{\pgfqpoint{10.860117in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{10.924396in}{2.761268in}}%
\pgfpathlineto{\pgfqpoint{10.978390in}{2.863283in}}%
\pgfpathlineto{\pgfqpoint{11.024670in}{2.946229in}}%
\pgfpathlineto{\pgfqpoint{11.068380in}{3.020104in}}%
\pgfpathlineto{\pgfqpoint{11.106947in}{3.081061in}}%
\pgfpathlineto{\pgfqpoint{11.142943in}{3.131675in}}%
\pgfpathlineto{\pgfqpoint{11.178939in}{3.178395in}}%
\pgfpathlineto{\pgfqpoint{11.207222in}{3.212240in}}%
\pgfpathlineto{\pgfqpoint{11.235505in}{3.238324in}}%
\pgfpathlineto{\pgfqpoint{11.263787in}{3.261637in}}%
\pgfpathlineto{\pgfqpoint{11.292070in}{3.282160in}}%
\pgfpathlineto{\pgfqpoint{11.320353in}{3.299852in}}%
\pgfpathlineto{\pgfqpoint{11.348635in}{3.314833in}}%
\pgfpathlineto{\pgfqpoint{11.374346in}{3.326229in}}%
\pgfpathlineto{\pgfqpoint{11.400058in}{3.335166in}}%
\pgfpathlineto{\pgfqpoint{11.425770in}{3.341732in}}%
\pgfpathlineto{\pgfqpoint{11.451481in}{3.345948in}}%
\pgfpathlineto{\pgfqpoint{11.477192in}{3.347833in}}%
\pgfpathlineto{\pgfqpoint{11.502904in}{3.347416in}}%
\pgfpathlineto{\pgfqpoint{11.528615in}{3.344730in}}%
\pgfpathlineto{\pgfqpoint{11.554327in}{3.339816in}}%
\pgfpathlineto{\pgfqpoint{11.582609in}{3.332045in}}%
\pgfpathlineto{\pgfqpoint{11.610892in}{3.322063in}}%
\pgfpathlineto{\pgfqpoint{11.639175in}{3.309594in}}%
\pgfpathlineto{\pgfqpoint{11.667457in}{3.294728in}}%
\pgfpathlineto{\pgfqpoint{11.698311in}{3.275884in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{3.260982in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{3.260982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.581729in}{0.499691in}}{\pgfqpoint{5.139722in}{2.983889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.581729in}{1.751347in}}%
\pgfpathlineto{\pgfqpoint{6.640866in}{1.692596in}}%
\pgfpathlineto{\pgfqpoint{6.702573in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{6.774565in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{6.985399in}{1.287146in}}%
\pgfpathlineto{\pgfqpoint{7.047107in}{1.213192in}}%
\pgfpathlineto{\pgfqpoint{7.095959in}{1.155916in}}%
\pgfpathlineto{\pgfqpoint{7.126812in}{1.122515in}}%
\pgfpathlineto{\pgfqpoint{7.209089in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{7.219374in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{7.252798in}{1.011984in}}%
\pgfpathlineto{\pgfqpoint{7.283652in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{7.314506in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{7.342789in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{7.394211in}{0.960782in}}%
\pgfpathlineto{\pgfqpoint{7.419923in}{0.956270in}}%
\pgfpathlineto{\pgfqpoint{7.445634in}{0.953900in}}%
\pgfpathlineto{\pgfqpoint{7.471346in}{0.953707in}}%
\pgfpathlineto{\pgfqpoint{7.497057in}{0.955719in}}%
\pgfpathlineto{\pgfqpoint{7.522769in}{0.959959in}}%
\pgfpathlineto{\pgfqpoint{7.548480in}{0.966439in}}%
\pgfpathlineto{\pgfqpoint{7.569049in}{0.973242in}}%
\pgfpathlineto{\pgfqpoint{7.581905in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{7.610188in}{1.001454in}}%
\pgfpathlineto{\pgfqpoint{7.641042in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{7.671895in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{7.702749in}{1.085090in}}%
\pgfpathlineto{\pgfqpoint{7.736174in}{1.124729in}}%
\pgfpathlineto{\pgfqpoint{7.772170in}{1.170939in}}%
\pgfpathlineto{\pgfqpoint{7.810737in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{7.849304in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{7.890443in}{1.346160in}}%
\pgfpathlineto{\pgfqpoint{7.903299in}{1.368730in}}%
\pgfpathlineto{\pgfqpoint{7.954721in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{8.011287in}{1.589563in}}%
\pgfpathlineto{\pgfqpoint{8.078136in}{1.734448in}}%
\pgfpathlineto{\pgfqpoint{8.170698in}{1.940914in}}%
\pgfpathlineto{\pgfqpoint{8.353249in}{2.349115in}}%
\pgfpathlineto{\pgfqpoint{8.417528in}{2.483929in}}%
\pgfpathlineto{\pgfqpoint{8.474093in}{2.597534in}}%
\pgfpathlineto{\pgfqpoint{8.525516in}{2.695791in}}%
\pgfpathlineto{\pgfqpoint{8.569226in}{2.778958in}}%
\pgfpathlineto{\pgfqpoint{8.618077in}{2.875179in}}%
\pgfpathlineto{\pgfqpoint{8.654073in}{2.941671in}}%
\pgfpathlineto{\pgfqpoint{8.664358in}{2.957204in}}%
\pgfpathlineto{\pgfqpoint{8.697783in}{2.996442in}}%
\pgfpathlineto{\pgfqpoint{8.731208in}{3.032150in}}%
\pgfpathlineto{\pgfqpoint{8.762061in}{3.061861in}}%
\pgfpathlineto{\pgfqpoint{8.792915in}{3.088374in}}%
\pgfpathlineto{\pgfqpoint{8.821198in}{3.109823in}}%
\pgfpathlineto{\pgfqpoint{8.849480in}{3.128500in}}%
\pgfpathlineto{\pgfqpoint{8.877763in}{3.144373in}}%
\pgfpathlineto{\pgfqpoint{8.903475in}{3.156352in}}%
\pgfpathlineto{\pgfqpoint{8.926615in}{3.165079in}}%
\pgfpathlineto{\pgfqpoint{8.952327in}{3.171379in}}%
\pgfpathlineto{\pgfqpoint{8.978038in}{3.175360in}}%
\pgfpathlineto{\pgfqpoint{9.003749in}{3.177023in}}%
\pgfpathlineto{\pgfqpoint{9.029461in}{3.176378in}}%
\pgfpathlineto{\pgfqpoint{9.044888in}{3.174199in}}%
\pgfpathlineto{\pgfqpoint{9.070599in}{3.167012in}}%
\pgfpathlineto{\pgfqpoint{9.096311in}{3.157597in}}%
\pgfpathlineto{\pgfqpoint{9.122022in}{3.145974in}}%
\pgfpathlineto{\pgfqpoint{9.150305in}{3.130674in}}%
\pgfpathlineto{\pgfqpoint{9.178587in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{9.204299in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{9.235152in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{9.263435in}{3.041151in}}%
\pgfpathlineto{\pgfqpoint{9.276291in}{3.025491in}}%
\pgfpathlineto{\pgfqpoint{9.312287in}{2.978434in}}%
\pgfpathlineto{\pgfqpoint{9.350854in}{2.924239in}}%
\pgfpathlineto{\pgfqpoint{9.391992in}{2.862347in}}%
\pgfpathlineto{\pgfqpoint{9.433131in}{2.796491in}}%
\pgfpathlineto{\pgfqpoint{9.479411in}{2.717995in}}%
\pgfpathlineto{\pgfqpoint{9.528263in}{2.630493in}}%
\pgfpathlineto{\pgfqpoint{9.582257in}{2.528866in}}%
\pgfpathlineto{\pgfqpoint{9.672247in}{2.354992in}}%
\pgfpathlineto{\pgfqpoint{9.739097in}{2.220629in}}%
\pgfpathlineto{\pgfqpoint{9.883082in}{1.928809in}}%
\pgfpathlineto{\pgfqpoint{10.047635in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{10.075918in}{1.561332in}}%
\pgfpathlineto{\pgfqpoint{10.135054in}{1.477780in}}%
\pgfpathlineto{\pgfqpoint{10.189048in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{10.237900in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{10.291894in}{1.264345in}}%
\pgfpathlineto{\pgfqpoint{10.325319in}{1.223705in}}%
\pgfpathlineto{\pgfqpoint{10.363886in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{10.446163in}{1.093294in}}%
\pgfpathlineto{\pgfqpoint{10.479588in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{10.510441in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{10.551580in}{1.005955in}}%
\pgfpathlineto{\pgfqpoint{10.579862in}{0.987936in}}%
\pgfpathlineto{\pgfqpoint{10.608145in}{0.972708in}}%
\pgfpathlineto{\pgfqpoint{10.633856in}{0.961350in}}%
\pgfpathlineto{\pgfqpoint{10.659568in}{0.952417in}}%
\pgfpathlineto{\pgfqpoint{10.685279in}{0.945953in}}%
\pgfpathlineto{\pgfqpoint{10.708419in}{0.942281in}}%
\pgfpathlineto{\pgfqpoint{10.731560in}{0.940659in}}%
\pgfpathlineto{\pgfqpoint{10.746987in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{10.770127in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{10.793267in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{10.816408in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{10.834406in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{10.860117in}{0.992788in}}%
\pgfpathlineto{\pgfqpoint{10.885829in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{10.914111in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{10.942394in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{10.970677in}{1.097492in}}%
\pgfpathlineto{\pgfqpoint{11.001531in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{11.034955in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{11.068380in}{1.227098in}}%
\pgfpathlineto{\pgfqpoint{11.104376in}{1.282618in}}%
\pgfpathlineto{\pgfqpoint{11.145515in}{1.362745in}}%
\pgfpathlineto{\pgfqpoint{11.189224in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{11.220078in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{11.271501in}{1.616854in}}%
\pgfpathlineto{\pgfqpoint{11.333208in}{1.743241in}}%
\pgfpathlineto{\pgfqpoint{11.394916in}{1.874410in}}%
\pgfpathlineto{\pgfqpoint{11.574896in}{2.265195in}}%
\pgfpathlineto{\pgfqpoint{11.659744in}{2.447547in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{2.576183in}}%
\pgfpathlineto{\pgfqpoint{11.721451in}{2.576183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.151590in,y=3.566913in,,base]{\color{textcolor}{\sffamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{A}_1$ to $\mathcal{A}_3$ vs $t$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

